Efficient Personalization of Generative Models via Optimal Experimental Design

Preference learning from human feedback has the ability to align generative models with the needs of end-users. Human feedback is costly and time-consuming to obtain, which creates demand for data-efficient query selection methods. This work presents a novel approach that leverages optimal experimental design to ask humans the most informative preference queries, from which we can elucidate the latent reward function modeling user preferences efficiently. We formulate the problem of preference query selection as the one that maximizes the information about the underlying latent preference model. We show that this problem has a convex optimization formulation, and introduce a statistically and computationally efficient algorithm ED-PBRL that is supported by theoretical guarantees and can efficiently construct structured queries such as images or text. We empirically present the proposed framework by personalizing a text-to-image generative model to user-specific styles, showing that it requires less preference queries compared to random query selection.

==> sections/diagram.tex <==
% --- packages ---
\usetikzlibrary{positioning,arrows.meta}
\usetikzlibrary{matrix,fit}

% tokens built on dataNode (keeps your rounded corners/thickness)
\tikzset{
    % Smaller tokens for a lighter visual footprint
    tokenBlue/.style={dataNode, draw=humanStroke,  fill=humanFill,
        inner sep=1pt, minimum width=12mm, minimum height=4.5mm, font=\scriptsize},
    tokenOrange/.style={dataNode, draw=startStroke, fill=startFill,
        inner sep=1pt, minimum width=12mm, minimum height=4.5mm, font=\scriptsize},
    % Edges for token paths
    tokenPath/.style={->, semithick, draw=textColor, rounded corners=2pt, shorten >=1.5pt, shorten <=1.5pt},
    tokenGroup/.style={draw=dataStroke, rounded corners=2pt, dashed, inner sep=2mm}
}
% Mermaid-like class colors
\definecolor{startFill}{HTML}{D6EAF8}
\definecolor{startStroke}{HTML}{5DADE2}
\definecolor{processFill}{HTML}{E8F8F5}
\definecolor{processStroke}{HTML}{76D7C4}
\definecolor{dataFill}{HTML}{FEF9E7}
\definecolor{dataStroke}{HTML}{F8C471}
\definecolor{outcomeFill}{HTML}{FDEDEC}
\definecolor{outcomeStroke}{HTML}{F1948A}
\definecolor{humanFill}{HTML}{D5F5E3}
\definecolor{humanStroke}{HTML}{58D68D}
\definecolor{textColor}{HTML}{2C3E50}

% --- TikZ styles ---
\tikzset{
	% Sleeker arrowheads and rounded caps
	>={Stealth[length=2.2mm,width=1.4mm]},
	line cap=round,
    nodeBase/.style={
        rounded corners=2pt,
        thick,
        align=center,
        inner sep=3.6pt, % ~10% smaller
        minimum height=7.2mm, % ~10% smaller
        text=textColor
    },
	startNode/.style={nodeBase, draw=startStroke, fill=startFill},
	processNode/.style={nodeBase, draw=processStroke, fill=processFill},
	dataNode/.style={nodeBase, draw=dataStroke, fill=dataFill},
	outcomeNode/.style={nodeBase, draw=outcomeStroke, fill=outcomeFill},
	humanInputNode/.style={nodeBase, draw=humanStroke, fill=humanFill},
    edgeLabel/.style={font=\scriptsize, fill=black!8, rounded corners=1pt, inner sep=0.8pt, text=textColor}
}
	% --- rotated diagram ---
	\begin{tikzpicture}[node distance=20mm and 10mm, scale = 0.6, font=\footnotesize	]
		% Main pipeline (left → right)
\node[startNode, xshift=-16mm]          (B) {ED--PBRL };
		\node[dataNode, below=10mm of B]                        (A) {Vocabulary};
\node[dataNode,    right=24mm of B]          (C) {K Prompts};
\node[dataNode,    right=10mm of C]          (D) {K Embeddings};
		%\node[processNode, right=of D]          (E) {Image Generation};
\node[dataNode,    right=10mm of D]          (F) {K Images};
\node[humanInputNode, right=10mm of F]       (G) {Preferences};
		
		% Estimation branch (below the pipeline)
\node[outcomeNode, below=12mm of D, xshift=15mm]     (H) {Estimation};
\node[outcomeNode, right=12mm of H]     (I) {Guidance Model $\hat{\theta}$};
		
		% Edges with labels (horizontal flow)
		\draw[->, thick] (A) -- (B);
\draw[->, thick] (B) -- node[pos=.44, above=3mm, xshift=-0.4mm, yshift=-0.6mm, edgeLabel]{selects via $\pi_{1:K}$} (C);
\draw[->, thick] (C) -- node[pos=.5, above=3mm, xshift=-0.6mm, yshift=-0.6mm, edgeLabel]{CLIP} (D);
\draw[->, thick] (D) -- node[pos=.5, above=3mm, xshift=-0.6mm, yshift=-0.6mm, edgeLabel]{SD 1.4} (F);
		%\draw[->, very thick] (E) -- node[midway, above, edgeLabel]{Generate} (F);
\draw[->, thick] (F) -- node[pos=.5, above=3mm, xshift=-0.6mm, yshift=-0.6mm, edgeLabel]{query} (G);
		
		% Cross-links down to Parameter Estimation (curved for clarity)
		%\draw[->, very thick] (D.south) to[out=-90, in=90] (H.north);
		%\draw[->, very thick] (G.south) to[out=-90, in=90] (H.north);
		
		\draw[->, thick] (D.south) -- ++(0,-4mm) -| (H.north);
		\draw[->, thick] (G.south) -- ++(0,-4mm) -|	(H.north);
		
		% Final edge
\draw[->, thick] (H) -- node[pos=.5, above=3mm, xshift=-0.6mm, yshift=-0.8mm, edgeLabel]{estimate} (I);
		
		% 3x3 token grid below K Prompts
\matrix (tok) [below=6mm of C, matrix of nodes, row sep=2mm, column sep=2mm]{
			\node[tokenOrange] (t11) {token}; & \node[tokenBlue, opacity=.55, text opacity=.9] (t12) {token}; & \node[tokenOrange] (t13) {token}; \\
			\node[tokenBlue, opacity=.55, text opacity=.9]   (t21) {token}; & \node[tokenOrange] (t22) {token}; & \node[tokenBlue, opacity=.55, text opacity=.9]   (t23) {token}; \\
		};
		
    % highlight a specific path across tokens (label omitted; $\pi$ indicated above)
    \draw[tokenPath] (t11) -- (t22) -- (t13);
		
    % Group token grid and connect to K Prompts with a single link
    \node[tokenGroup, fit=(t11) (t23)] (TokGroup) {};
    \draw[->, thin] (C.south) -- (TokGroup.north);
	\end{tikzpicture}
